Optimization under rare chance constraints

Chance constraints provide a principled framework to mitigate the risk of high-impact extreme events by modifying the controllable properties of a system. The low probability and rare occurrence of such events, however, impose severe sampling and computational requirements on classical solution methods that render them impractical. This work proposes a novel sampling-free method for solving rare chance constrained optimization problems affected by uncertainties that follow general Gaussian mixture distributions. By integrating modern developments in large deviation theory with tools from convex analysis and bilevel optimization, we propose tractable formulations that can be solved by off-the-shelf solvers. Our formulations enjoy several advantages compared to classical methods: their size and complexity is independent of event rarity, they do not require linearity or convexity assumptions on system constraints, and under easily verifiable conditions, serve as safe conservative approximations or asymptotically exact reformulations of the true problem. Computational experiments on linear, nonlinear and PDE-constrained problems from applications in portfolio management, structural engineering and fluid dynamics illustrate the broad applicability of our method and its advantages over classical sampling-based approaches in terms of both accuracy and efficiency.

==> FormSorm_Illustration.tex <==
\begin{figure}[tbhp]\centering
	\begin{tikzpicture}[]
\begin{axis}[compat=1.11, width=9cm, height=7cm,
xmin=-5,
xmax=4,
ymin=-3,
ymax=4,
axis line style={draw=none},
tick style={draw=none},
yticklabels={,,},
xticklabels={,,},
]
\draw [blue,very thick,dotted] (-4,-2) ellipse (2 and 1.41);
\draw [blue,very thick,dotted] (-4,-2) ellipse (3.46 and 2.45);
\draw [blue,very thick,dotted] (-4,-2) ellipse (4.9 and 3.46);
\draw [blue,very thick,dotted] (-4,-2) ellipse (4.9 and 3.46) node [xshift=0.6cm, yshift=2.1cm] {level sets of $I(\xi)$};
\filldraw [fill=red!8,draw=none]
(4,-3) .. controls (2,0) and (1,-1)
.. (0,0).. controls (-1,1) and (-0.9,2) .. (-1,4) -- (4,4)  -- (4,-3);
\draw [blue,very thick,dotted] (-4,-2) ellipse (6.93 and 4.9);
\draw [blue,very thick,dotted] (-4,-2) ellipse (8.49 and 6);  	
\draw [orange, very thick] (3,-3) -- (-4,4) %
node[fill=white,near end, sloped, above, xshift=-5pt]{$F_1(u,\xi;\xistar)=z$}
;
\draw[red!60!black,very thick] (-1,4)  .. controls (-0.9,2)and (-1,1)
.. (0,0).. controls (1,-1) and (2,0) .. (4,-3) node[near end, sloped, below]
{$F(u,\xi)=z$};


\draw [red, line width=0.7mm] 	(4,-1) .. controls (3.95,-0.95) and (1,-1) .. (0,0).. controls (-1,1) and (-0.95,3.95) .. (-1,4) %
	node[fill=red!8,yshift=-1cm,xshift=1.7cm]{$F_2(u,\xi;\xistar)=z$}
	;  	
\draw[black, yshift=3.5cm,xshift=6cm] node[fill=red!8] {\textcolor{black}{$\{\xi: F(u,\xi)\geq z\}$}}; 		
\filldraw [black] (0,0) circle (2pt) node[yshift=-0.5cm,xshift=0cm]{$\xistar$};
\draw [black, very thick, ->] (0,0)	-- (1,1) node[yshift=-0.3cm,xshift=0.3cm] {$\nstar$};
\end{axis}
\end{tikzpicture}
\caption{Illustration of first and second-order approximations of probability using Taylor expansions at the LDT minimizer $\xistar$, which is the solution to \eqref{eq:LDT-min-opt} . The blue dotted lines are level sets of the rate function
	$I(\cdot)$, and the red shaded region is the extreme event set $\{\xi: F(u,\xi)\geq z\}$.  The normal $\nstar$ aligns with the gradients $\nabla_\xi F(u,\xistar)$
	and $\nabla I(\xistar)$.
	The figure is adapted from \cite{tong2020extreme}.
}\label{fig:LDT}
\end{figure}

==> GMM_Illustration.tex <==
\begin{figure}[tbhp]\centering
	\begin{tikzpicture}[scale=1.]
	\begin{groupplot}[group style = {columns=2, rows=1, vertical sep =70pt, horizontal sep = 3pt}, width = 9cm, height = 6cm,compat=1.11,
	xmin=-7,
	xmax=11,
	ymin=-6,
	ymax=6,
	axis line style={draw=none},
	tick style={draw=none},
	yticklabels={,,},
	xticklabels={,,},
	]
	
	\nextgroupplot
	\draw  [blue,very thick,dotted]  (0,0) circle (2);
	\draw  [blue,very thick,dotted]  (0,0) circle (3);
	\draw  [blue,very thick,dotted]  (0,0) circle (5) node [fill=white,xshift=-30pt,yshift=50pt] 
	{\makecell[c]{contours of   $-\log$\\ density of $\mathcal{N}(\mu_i,\Sigma_i)$}};
	\draw [orange,very thick] (3,6) -- (3,-6) node[xshift=45pt,yshift=15pt] {$F_1(u,\xi; \xistar)=z$};
	\draw [->,very thick] (3,4) -- (6,4) node[above] {$\nstar$};
	\filldraw [black] (3,4) circle (2pt) node[xshift=10pt,yshift=6pt]{$\xistar$};
	\filldraw [green!30!black] (3,0) circle (2pt) 
	node[xshift=10pt]{$\txi_{i}$}
	;
	\filldraw [black] (0,0) circle (1pt) node[xshift=-8pt]{$\mu_i$};
	\nextgroupplot
	\draw  [blue,very thick,dotted]  (0,0) circle (2);
	\draw  [blue,very thick,dotted]  (0,0) circle (3.6);
	\draw  [blue,very thick,dotted]  (0,0) circle (5) node [fill=white,xshift=-30pt,yshift=50pt] 
	{\makecell[c]{contours of  $-\log$  \\ density of $\mathcal{N}(\mu_i,\Sigma_i)$}};
	\draw[red, very thick]   plot[smooth,domain=-6:6] ({(\x-4)^2/16+3}, \x) node[fill=white,yshift=-110pt,xshift=0pt] {$F_2(u,\xi; \xistar)=z$};
	\draw [->,very thick] (3,4) -- (6,4) node[above] {$\nstar$};
	\filldraw [black] (3,4) circle (2pt) node[xshift=10pt,yshift=10pt]{$\xistar$};
	\filldraw [green!30!black] (3.5,1.2) circle (2pt) 
	node[xshift=10pt]{$\txi_{i}$}
	;
	\filldraw [black] (0,0) circle (1pt) node[xshift=-8pt]{$\mu_i$};		
	\end{groupplot}
	\end{tikzpicture}
	\caption{\label{fig:GM}Illustration of finding $\txi_i$ for each Gaussian component $\Gauss{\mu_i}{\Sigma_i}$. The left figure shows the procedure for the first-order approximation, namely of finding a point on the hyperplane $F_1(u,\xi; \xistar)=z$ where the contour of negative log-density of $\Gauss{\mu_i}{\Sigma_i}$ is tangential to the plane, by solving \eqref{eq:txi1}. Similarly, the right figure shows the procedure for the second-order approximation, by finding $\txi_i$ on $F_2(u,\xi; \xistar)=z$ by solving \eqref{eq:txi2}.}
\end{figure}

==> Portfolio_GMM.tex <==
\begin{figure}[tbhp]\centering 
	\begin{tikzpicture}
	\begin{axis}[width=0.9\textwidth, height=0.4\textwidth, 
	scale only axis, ymax=0.91, ymin=-1e-8,xmin=1, xmax=50,
	legend style = {font=\small,nodes=right},
	xlabel=Symbol of stock,
	ylabel=Optimal allocation $u^\star$,
	x tick label style={font=\tiny},
	ybar interval =1,
	legend pos = north west,
	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
	xtick={1,2,...,50},
	xticklabels={AAL ,AAME ,AAON ,AAWW ,AAXJ ,AAXN ,ABCB ,ABIO ,ABMD ,ABTX ,ABUS ,ACBI ,ACGL ,ACHC ,ACIA ,ACIW ,ACNB ,ACRX ,ACTG ,ACWI ,ACWX ,ADAP ,ADES ,ADI ,ADMA ,ADP ,ADSK ,ADUS ,ADVM ,AEGN ,AEHR ,AEIS ,AEMD ,AERI ,AEY ,AEYE ,AFH ,AFMD ,AGEN ,AGFS ,AGFSW ,AGIO ,AGLE ,AGRX ,AGTC ,AGYS ,AGZD ,AHPI ,AIA ,AIMC 
	},
	x tick label style={rotate=90,anchor=east},
	]
	
	\addplot +[draw=\cLDTF!50!black,fill=\cLDTF!50]
	coordinates {
		(1, 2e-08) (2, 5e-07) (3, 7e-09) (4, 5e-06) (5, 4e-07)  
		(6, 3e-08) (7, 3e-08) (8, 5e-07) (9, 3e-08) (10, 0.04)  
		(11, 2e-08) (12, 0.002) (13, 2e-07) (14, 4e-09) (15, 0.04)  
		(16, 4e-08) (17, 0.06) (18, 1e-08) (19, 0.02) (20, 6e-08)  
		(21, 1e-07) (22, 0.005) (23, 4e-09) (24, 3e-06) (25, 5e-07)  
		(26, 6e-06) (27, 2e-08) (28, 0.03) (29, 2e-08) (30, 6e-08)  
		(31, 4e-08) (32, 0.02) (33, 3e-08) (34, 6e-07) (35, 0.003)  
		(36, 0.01) (37, 0.0007) (38, 6e-07) (39, 3e-08) (40, 3e-09)  
		(41, 0.002) (42, 2e-08) (43, 3e-06) (44, 3e-08) (45, 5e-07)  
		(46, 1e-08) (47, 0.8) (48, 0.008) (49, 1e-07) (50, 5e-09)
	};
	\addlegendentry{LDT (FO) }
	\addplot +[draw=\cLDTS!50!black,fill=\cLDTS!50]
	coordinates {
	(1, -1e-08) (2, -9e-09) (3, -1e-08) (4, 0.01) (5, -9e-09)  
	(6, -1e-08) (7, -1e-08) (8, 0.003) (9, -1e-08) (10, 0.04)  
	(11, -1e-08) (12, 0.02) (13, -9e-09) (14, -1e-08) (15, 0.05)  
	(16, -1e-08) (17, 0.05) (18, -1e-08) (19, 0.02) (20, -1e-08)  
	(21, -1e-08) (22, 0.007) (23, -1e-08) (24, -8e-09) (25, -8e-09)  
	(26, 3e-08) (27, -1e-08) (28, 0.04) (29, -1e-08) (30, -1e-08)  
	(31, -1e-08) (32, -4e-10) (33, -1e-08) (34, -8e-09) (35, 0.007)  
	(36, 0.006) (37, 0.005) (38, -9e-09) (39, -1e-08) (40, -1e-08)  
	(41, 0.006) (42, -1e-08) (43, -9e-09) (44, -1e-08) (45, 0.005)  
	(46, -1e-08) (47, 0.7) (48, 0.01) (49, -1e-08) (50, -1e-08)  
	};
	\addlegendentry{LDT (SO) }

		\addplot+[draw=\cSATfive!50!black, fill=\cSATfive!70!black] coordinates {
			(1, 0.006) (2, 0.009) (3, 7e-09) (4, 0.02) (5, 4e-07)  
			(6, 1e-07) (7, 7e-08) (8, 0.0007) (9, 2e-08) (10, 0.04)  
			(11, 2e-08) (12, 2e-07) (13, 1e-07) (14, 6e-09) (15, 0.03)  
			(16, 4e-08) (17, 0.06) (18, 2e-08) (19, 0.008) (20, 6e-08)  
			(21, 1e-07) (22, 0.004) (23, 3e-09) (24, 2e-07) (25, 8e-08)  
			(26, 1e-06) (27, 2e-08) (28, 1e-07) (29, 3e-08) (30, 2e-08)  
			(31, 2e-08) (32, 7e-07) (33, 1e-08) (34, 2e-07) (35, 0.04)  
			(36, 2e-07) (37, 0.005) (38, 9e-08) (39, 0.005) (40, 6e-09)  
			(41, 0.005) (42, 2e-08) (43, 7e-08) (44, 1e-06) (45, 0.02)  
			(46, 1e-08) (47, 0.7) (48, 0.02) (49, 2e-07) (50, 4e-09) 
	};
		\addlegendentry{SAA $(N = 10^5) $ }

	\addplot+[draw=\cCVaRfive!50!black, fill=\cCVaRfive!50] 
	coordinates {
		(1, 3e-08) (2, 0.003) (3, 6e-09) (4, 0.02) (5, 2e-07)  
		(6, 7e-08) (7, 3e-08) (8, 0.002) (9, 2e-08) (10, 0.07)  
		(11, 1e-08) (12, 2e-07) (13, 1e-07) (14, 5e-09) (15, 0.05)  
		(16, 4e-08) (17, 0.06) (18, 2e-08) (19, 2e-07) (20, 5e-08)  
		(21, 7e-08) (22, 0.007) (23, 4e-09) (24, 3e-06) (25, 3e-08)  
		(26, 3e-07) (27, 2e-08) (28, 0.01) (29, 1e-08) (30, 4e-08)  
		(31, 2e-08) (32, 2e-06) (33, 2e-08) (34, 6e-07) (35, 0.04)  
		(36, 7e-08) (37, 2e-07) (38, 6e-08) (39, 0.001) (40, 6e-09)  
		(41, 0.0007) (42, 3e-08) (43, 2e-07) (44, 4e-08) (45, 0.006)  
		(46, 1e-08) (47, 0.7) (48, 0.02) (49, 8e-08) (50, 5e-09) 
	};
	\addlegendentry{CVaR $(N = 10^5) $ }
	\end{axis}
	\end{tikzpicture}
	\caption{The optimal stocks allocation for different methods for time period $T=10$, risk threshold $\alpha=10^{-4}$ and Gaussian mixture random parameter with two components. We parameters $\nu=1$ and $\tau=1$ for SAA. }\label{fig:stockT10a4-GM}
\end{figure}






==> Portfolio_Gaussian.tex <==
\begin{figure}[tbhp]\centering 
	\begin{tikzpicture}
	\begin{axis}[width=0.9\textwidth, height=0.4\textwidth,  scale only axis, ymax=0.91, ymin=-1e-8,xmin=1, xmax=50,
	legend style = {font=\small,nodes=right},
	xlabel=Symbol of stock,
	ylabel=Optimal allocation $u^\star$,
	x tick label style={font=\tiny},
	ybar interval =1,
	legend pos = north west,
	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
	xtick={1,2,...,50},
	xticklabels={AAL ,AAME ,AAON ,AAWW ,AAXJ ,AAXN ,ABCB ,ABIO ,ABMD ,ABTX ,ABUS ,ACBI ,ACGL ,ACHC ,ACIA ,ACIW ,ACNB ,ACRX ,ACTG ,ACWI ,ACWX ,ADAP ,ADES ,ADI ,ADMA ,ADP ,ADSK ,ADUS ,ADVM ,AEGN ,AEHR ,AEIS ,AEMD ,AERI ,AEY ,AEYE ,AFH ,AFMD ,AGEN ,AGFS ,AGFSW ,AGIO ,AGLE ,AGRX ,AGTC ,AGYS ,AGZD ,AHPI ,AIA ,AIMC 
	},
	x tick label style={rotate=90,anchor=east},
	]
	
	\addplot +[draw=\cLDTF!50!black,fill=\cLDTF!50]
	coordinates {
(1, 1e-07) (2, 0.005) (3, 5e-08) (4, 3e-07) (5, 0.004)  
(6, 7e-08) (7, 8e-08) (8, 1e-06) (9, 2e-07) (10, 0.02)  
(11, 5e-08) (12, 0.004) (13, 0.003) (14, 3e-08) (15, 0.006)  
(16, 8e-08) (17, 0.03) (18, 8e-08) (19, 0.0002) (20, 2e-07)  
(21, 6e-07) (22, 0.001) (23, 3e-08) (24, 3e-05) (25, 7e-05)  
(26, 6e-07) (27, 1e-07) (28, 2e-07) (29, 1e-07) (30, 1e-07)  
(31, 0.002) (32, 1e-07) (33, 5e-08) (34, 5e-06) (35, 0.0003)  
(36, 1e-07) (37, 0.007) (38, 2e-07) (39, 7e-08) (40, 3e-08)  
(41, 0.0007) (42, 6e-08) (43, 0.0002) (44, 5e-05) (45, 7e-07)  
(46, 4e-08) (47, 0.9) (48, 0.002) (49, 2e-07) (50, 4e-08) 
	};
	\addlegendentry{LDT FO }
	\addplot +[draw=\cLDTS!50!black,fill=\cLDTS!50]
	coordinates {
(1, 1e-07) (2, 0.006) (3, 5e-08) (4, 5e-07) (5, 3e-06)  
(6, 7e-08) (7, 8e-08) (8, 0.001) (9, 2e-07) (10, 0.02)  
(11, 6e-08) (12, 0.003) (13, 0.004) (14, 3e-08) (15, 0.007)  
(16, 8e-08) (17, 0.03) (18, 1e-07) (19, 0.001) (20, 2e-07)  
(21, 5e-07) (22, 0.002) (23, 3e-08) (24, 1e-06) (25, 0.001)  
(26, 5e-07) (27, 1e-07) (28, 2e-07) (29, 2e-07) (30, 1e-07)  
(31, 0.003) (32, 1e-07) (33, 0.0004) (34, 0.0006) (35, 0.002)  
(36, 0.001) (37, 0.008) (38, 1e-06) (39, 8e-08) (40, 4e-08)  
(41, 0.002) (42, 6e-08) (43, 0.001) (44, 0.001) (45, 0.0006)  
(46, 4e-08) (47, 0.9) (48, 0.004) (49, 2e-07) (50, 4e-08)  
	};
	\addlegendentry{LDT SO }
	
			\addplot+[draw=\cSATfive!50!black, fill=\cSATfive!70!black] coordinates {
				(1, 0) (2, 0.01) (3, 0) (4, 0) (5, 0)  
				(6, 0) (7, 0) (8, 0.004) (9, 0) (10, 0.01)  
				(11, 0) (12, 0.006) (13, 0.009) (14, 0) (15, 0.005)  
				(16, 0) (17, 0.03) (18, 0.0009) (19, 0.003) (20, 0)  
				(21, 0) (22, 0.002) (23, 0) (24, 0) (25, 0.005)  
				(26, 0) (27, 0) (28, 0) (29, 0) (30, 0)  
				(31, 0.004) (32, 0) (33, 0.004) (34, 0.001) (35, 0.003)  
				(36, 0.002) (37, 0.02) (38, 0.0003) (39, 0) (40, 0)  
				(41, 0.004) (42, 0) (43, 0.001) (44, 0.005) (45, 0.004)  
				(46, 0) (47, 0.9) (48, 0.006) (49, 0) (50, 0)  
		};
			\addlegendentry{SAA $(N = 10^5) $ }
	
	\addplot+[draw=\cCVaRfive!50!black, fill=\cCVaRfive!50] 
	coordinates {
(1, 5e-08) (2, 0.01) (3, 5e-08) (4, 0.009) (5, 0.01)  
(6, 5e-08) (7, 2e-07) (8, 0.003) (9, 8e-08) (10, 4e-05)  
(11, 1e-07) (12, 8e-07) (13, 0.008) (14, 3e-08) (15, 6e-08)  
(16, 6e-08) (17, 0.04) (18, 5e-08) (19, 0.01) (20, 2e-07)  
(21, 5e-07) (22, 7e-07) (23, 3e-08) (24, 2e-07) (25, 0.003)  
(26, 1e-06) (27, 4e-08) (28, 7e-08) (29, 4e-08) (30, 6e-08)  
(31, 2e-07) (32, 9e-08) (33, 0.006) (34, 7e-08) (35, 0.006)  
(36, 0.003) (37, 0.005) (38, 0.004) (39, 1e-07) (40, 7e-08)  
(41, 0.002) (42, 4e-08) (43, 0.007) (44, 0.01) (45, 9e-08)  
(46, 5e-08) (47, 0.9) (48, 0.0004) (49, 2e-07) (50, 4e-08) 
	};
	\addlegendentry{CVaR $(N = 10^5) $ }
	\end{axis}
	\end{tikzpicture}
	\caption{The optimal stocks allocation $u^\star$ for different methods for time period $T=10$, risk threshold $\alpha=10^{-4}$ and Gaussian random parameter. We use parameters $\nu=1$ and $\tau=1$ for SAA. }\label{fig:stockT10a4-G}
\end{figure}

==> Samples_Illustration.tex <==
\begin{figure}[tbhp]\centering
    \begin{tikzpicture}[scale =0.9]
    \begin{axis}[compat=1.11, width=10cm, height=7cm,
    xmin=-6,
    xmax=4,
    ymin=-4,
    ymax=3,
    axis line style={draw=none},
    tick style={draw=none},
    yticklabels={,,},
    xticklabels={,,},
    ]
    \addplot [color=blue!70, only marks, mark=*,mark size=1pt,
    opacity=0.5]
    table[x=x,y=y] {\data/B0sample.txt};
    \filldraw [fill=red!8,draw=none]
    (4,-3) .. controls (2,0) and (1,-1)
    .. (0,0).. controls (-1,1) and (-0.9,2) .. (-1,4) -- (4,4)  -- (4,-3);
    \draw[red!60!black,very thick]  (4,-3) .. controls (2,0) and (1,-1)
    .. (0,0).. controls (-1,1) and (-0.9,2) .. (-1,4) ;
    \draw[black, yshift=4.5cm,xshift=8cm] node {$\{\xi: F(u,\xi)\geq z\}$};
    \addplot[mark=*] coordinates {(-4,-2)}  node[fill=white,yshift=-0.15cm,xshift=0.4cm]{$\mu$};
    \end{axis}
    \end{tikzpicture}
    \caption{Drawbacks of sampling-based methods for estimating rare events. The blue dots represent samples from the original distribution $\Pm$ with mean $\mu$, whereas the shaded region represents the rare event set $\{\xi: F(u,\xi)\geq z\}$ for some fixed decision vector $u$. Observe how very few samples fall inside the rare event set. %
    }\label{fig:sample}
\end{figure}

==> pdeplot.tex <==
\documentclass[tikz]{standalone}

\input{Preamble.tex}

\begin{document}

	\begin{tikzpicture}[]
	\begin{groupplot}[group style = {columns=3, 
			rows=1, 
		vertical sep =50pt, horizontal sep = 30pt}, width = 5cm, height = 4.0cm,view/h=300, point meta max=4, point meta min=-6, zmin=-6.4,zmax=5,xlabel=$x_1$, ylabel=$x_2$,	
	tick label style={font=\footnotesize},  title style = {font= \small},
	label style={font=\footnotesize},
	]
	\nextgroupplot[
	title={ $\alpha=10^{-2}
		$},]
	\addplot3[surf, mesh/rows=30] table[skip first n=0, z expr=\thisrow{Z}]{\data/reg_n30z1alpha0.01.txt};
	\addplot3[surf, mesh/rows=30] table[skip first n=0, z expr=\thisrow{Z}]{\data/reg_n30z1alpha0.001.txt};				
	\nextgroupplot[
	title={ $\alpha=10^{-4}
		$},]
	\addplot3[surf, mesh/rows=30] table[skip first n=0, z expr=\thisrow{Z}]{\data/reg_n30z1alpha0.0001.txt};
	\nextgroupplot[colorbar right,
	title={ $\alpha=10^{-6}
		$},]
	\addplot3[surf, mesh/rows=30] table[skip first n=0, z expr=\thisrow{Z}]{\data/reg_n30z1alpha1.0e-6.txt};
	\end{groupplot}
	\end{tikzpicture}

\end{document}
